Lower bounds for ranking-based pivot rules

The existence of a polynomial pivot rule for the simplex method for linear programming, policy iteration for Markov decision processes, and strategy improvement for parity games each are prominent open problems in their respective fields. While numerous natural candidates for efficient rules have been eliminated, all existing lower bound constructions are tailored to individual or small sets of pivot rules. We introduce a unified framework for formalizing classes of rules according to the information about the input that they rely on. Within this framework, we show lower bounds for ranking-based classes of rules that base their decisions on orderings of the improving pivot steps induced by the underlying data. Our first result is a superpolynomial lower bound for strategy improvement, obtained via a family of sink parity games, which applies to memory-based generalizations of Bland's rule that only access the input by comparing the ranks of improving edges in some global order. Our second result is a subexponential lower bound for policy iteration, obtained via a family of Markov decision processes, which applies to memoryless rules that only access the input by comparing improving actions according to their ranks in a global order, their reduced costs, and the associated improvements in objective value. Both results carry over to the simplex method for linear programming.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> ClusteredExample.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\begin{document}

\definecolor{p0Blue}{RGB}{0, 90, 169} % use this blue for player 0 nodes
\definecolor{p1Red}{RGB}{230, 0, 26} % use this red for player 1 nodes
\begin{tikzpicture}[node distance = 3cm,
    p0/.style={circle, draw=p0Blue!60, fill=p0Blue!40, thick, minimum size=12mm}, % player 0 nodes
    every path/.style={draw=p0Blue,line width=1.3pt,{>=Latex}}, % default: edges are blue
      p1/.style={rectangle, draw=p1Red!60, fill=p1Red!40, thick, minimum size=6mm}, % player 1 nodes
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt}] % phantom nodes

    % nodes
    \node[p0] (a1) at (0,0) {$\begin{array}{c}a_1 \\ 3 \end{array}$};
    \node[p1] (b1) at (0,10) {$\begin{array}{c}b_1 \\ 4 \end{array}$};
    \node[p0] (a2) at (10,0) {$\begin{array}{c}a_2 \\ 5 \end{array}$};
    \node[p1] (b2) at (10,10) {$\begin{array}{c}b_2 \\ 6 \end{array}$};
    \node[p1] (b3) at (20,10) {$\begin{array}{c}b_3 \\ 8 \end{array}$};
    \node[p0] (top) at (20,0) {$\top$};

    \node[p1, minimum size=9mm] (d11) at (0,7) {};
    \node[p1, minimum size=9mm] (d12) at (3,6) {};
    \node[p0, minimum size=9mm] (e11) at (-1,2) {};
    \node[p1] (f11) at (-1,5) {$3$};
    \node[p1] (g11) at (-1,6) {$1$};
    \node[p0, minimum size=9mm] (e12) at (2,2) {};
    \node[p1] (f12) at (3,3.5) {$3$};
    \node[p1] (g12) at (3,4.5) {$1$};

    \node[p1, minimum size=9mm] (d13) at (7,1) {};
    \node[p1, minimum size=9mm] (d14) at (7,-1) {};
    \node[p0, minimum size=9mm] (e13) at (2.5,1.2) {};
    \node[p1] (f13) at (4,2) {$3$};
    \node[p1] (g13) at (5,2) {$1$};
    \node[p0, minimum size=9mm] (e14) at (2.5,-1.2) {};
    \node[p1] (f14) at (4,-2) {$3$};
    \node[p1] (g14) at (5,-2) {$1$};

    \node[p1, minimum size=9mm] (d21) at (10,7) {};
    \node[p1, minimum size=9mm] (d22) at (13,6) {};
    \node[p0, minimum size=9mm] (e21) at (9,2) {};
    \node[p1] (f21) at (9,5) {$5$};
    \node[p1] (g21) at (9,6) {$1$};
    \node[p0, minimum size=9mm] (e22) at (12,2) {};
    \node[p1] (f22) at (13,3.5) {$5$};
    \node[p1] (g22) at (13,4.5) {$1$};

    \node[p1, minimum size=9mm] (d23) at (17,1) {};
    \node[p1, minimum size=9mm] (d24) at (17,-1) {};
    \node[p0, minimum size=9mm] (e23) at (12.5,1.2) {};
    \node[p1] (f23) at (14,2) {$5$};
    \node[p1] (g23) at (15,2) {$1$};
    \node[p0, minimum size=9mm] (e24) at (12.5,-1.2) {};
    \node[p1] (f24) at (14,-2) {$5$};
    \node[p1] (g24) at (15,-2) {$1$};
    
    
    % edges at start
    \draw (a1) edge[->] node [pos=.7,right] {$4$} (d11);
    \draw (a1) edge[->] node [pos=.7,left] {$3$} (d12);
    \draw (a1) edge[->] node [pos=.7,below] {$2$} (d13);
    \draw (a1) edge[->, line width=3] node [pos=.7,above] {$1$} (d14);
    \draw (e11) edge[->] node [pos=.5,left] {$12$} (a1);
    \draw (e11) edge[->, line width=3] node [pos=.5,left] {$16$} (f11);
    \draw (f11) edge[->,p1Red] (g11);
    \draw (g11) edge[->,p1Red] (d11);
    \draw (d11) edge[->,p1Red] (b2);
    \draw (e12) edge[->] node [pos=.5,above] {$11$} (a1);
    \draw (e12) edge[->, line width=3] node [pos=.5,left] {$15$} (f12);
    \draw (f12) edge[->,p1Red] (g12);
    \draw (g12) edge[->,p1Red] (d12);
    \draw (d12) edge[->,p1Red] (b2);

    \draw (e13) edge[->] node [pos=.5,above] {$10$} (a1);
    \draw (e13) edge[->, line width=3] node [pos=.5,above] {$14$} (f13);
    \draw (f13) edge[->,p1Red] (g13);
    \draw (g13) edge[->,p1Red] (d13);
    \draw (d13) edge[->,p1Red] (a2);
    \draw (e14) edge[->] node [pos=.5,below] {$9$} (a1);
    \draw (e14) edge[->, line width=3] node [pos=.5,below] {$13$} (f14);
    \draw (f14) edge[->,p1Red] (g14);
    \draw (g14) edge[->,p1Red] (d14);
    \draw (d14) edge[->,p1Red] (a2);
    
    
    \draw (b1) edge[->,p1Red] (b2);
    \draw (b1) edge[->,p1Red] (a2);

     \draw (a2) edge[->] node [pos=.7,right] {$8$} (d21);
    \draw (a2) edge[->] node [pos=.7,left] {$7$} (d22);
    \draw (a2) edge[->] node [pos=.7,below] {$6$} (d23);
    \draw (a2) edge[->, line width=3] node [pos=.7,above] {$5$} (d24);
    \draw (e21) edge[->] node [pos=.5,left] {$20$} (a2);
    \draw (e21) edge[->, line width=3] node [pos=.5,left] {$24$} (f21);
    \draw (f21) edge[->,p1Red] (g21);
    \draw (g21) edge[->,p1Red] (d21);
    \draw (d21) edge[->,p1Red] (b3);
    \draw (e22) edge[->] node [pos=.5,above] {$19$} (a2);
    \draw (e22) edge[->, line width=3] node [pos=.5,left] {$23$} (f22);
    \draw (f22) edge[->,p1Red] (g22);
    \draw (g22) edge[->,p1Red] (d22);
    \draw (d22) edge[->,p1Red] (b3);

    \draw (e23) edge[->] node [pos=.5,above] {$18$} (a2);
    \draw (e23) edge[->, line width=3] node [pos=.5,above] {$22$} (f23);
    \draw (f23) edge[->,p1Red] (g23);
    \draw (g23) edge[->,p1Red] (d23);
    \draw (d23) edge[->,p1Red] (top);
    \draw (e24) edge[->] node [pos=.5,below] {$17$} (a2);
    \draw (e24) edge[->, line width=3] node [pos=.5,below] {$21$} (f24);
    \draw (f24) edge[->,p1Red] (g24);
    \draw (g24) edge[->,p1Red] (d24);
    \draw (d24) edge[->,p1Red] (top);
    
    \draw (b2) edge[->,p1Red] (b3);
    \draw (b2) edge[->,p1Red] (top);
    \draw (b3) edge[->, p1Red] (top);
    \draw (top) edge[loop right, line width=3] (top);

    %%%%gadget in between
    \node[p0] (x1) at (23,6) {$2$};
    %\node[p0] (x2) at (23,5) {$1$};
    \node[p0, minimum size=9mm] (x3) at (23,3) {$3$};

    \draw (x1) edge[->] node[pos=.5, left] {$25$} (top);
    \draw (x1) edge[->, line width=3] node[pos=.5, right] {$26$} (x3);
    \draw (x3) edge[->, line width=3] node[pos=.5, above] {$27$} (top);

    %%%%%%%%second counter
    \node[p0] (a4) at (0,-15) {$\begin{array}{c}a_4 \\ 3 \end{array}$};
    \node[p1] (b4) at (0,-5) {$\begin{array}{c}b_4 \\ 4 \end{array}$};
    \node[p0] (a5) at (10,-15) {$\begin{array}{c}a_5 \\ 5 \end{array}$};
    \node[p1] (b5) at (10,-5) {$\begin{array}{c}b_5 \\ 6 \end{array}$};
    \node[p1] (b6) at (20,-5) {$\begin{array}{c}b_6 \\ 8 \end{array}$};

    \node[p1, minimum size=9mm] (d32) at (3,-9) {};
    \node[p1] (f32) at (3,-11.5) {$3$};
    \node[p1] (g32) at (3,-10.5) {$1$};
    \node[p0, minimum size=9mm] (e32) at (2,-13) {};

    \node[p1, minimum size=9mm] (d33) at (7,-14) {};
    \node[p0, minimum size=9mm] (e33) at (2.5,-13.8) {};
    \node[p1] (f33) at (4,-13) {$3$};
    \node[p1] (g33) at (5,-13) {$1$};

    \node[p1, minimum size=9mm] (d42) at (13,-9) {};
    \node[p0, minimum size=9mm] (e42) at (12,-13) {};
    \node[p1] (f42) at (13,-11.5) {$5$};
    \node[p1] (g42) at (13,-10.5) {$1$};

    \node[p1, minimum size=9mm] (d43) at (17,-14) {};
    \node[p0, minimum size=9mm] (e43) at (12.5,-13.8) {};
    \node[p1] (f43) at (14,-13) {$5$};
    \node[p1] (g43) at (15,-13) {$1$};  
    
    % edges at start
    \draw (a4) edge[->] node [pos=.7,left] {$38$} (d32);
    \draw (a4) edge[->, line width=3] node [pos=.7,below] {$39$} (d33);
    \draw (e32) edge[->] node [pos=.5,above] {$34$} (a4);
    \draw (e32) edge[->, line width=3] node [pos=.5,left] {$32$} (f32);
    \draw (f32) edge[->,p1Red] (g32);
    \draw (g32) edge[->,p1Red] (d32);
    \draw (d32) edge[->,p1Red] (b5);

    \draw (e33) edge[->] node [pos=.5,above] {$35$} (a4);
    \draw (e33) edge[->, line width=3] node [pos=.5,above] {$33$} (f33);
    \draw (f33) edge[->,p1Red] (g33);
    \draw (g33) edge[->,p1Red] (d33);
    \draw (d33) edge[->,p1Red] (a5);    
    
    \draw (b4) edge[->,p1Red] (b5);
    \draw (b4) edge[->,p1Red] (a5);

    \draw (a5) edge[->] node [pos=.7,left] {$36$} (d42);
    \draw (a5) edge[->, line width=3] node [pos=.7,below] {$37$} (d43);
    \draw (e42) edge[->] node [pos=.5,above] {$30$} (a5);
    \draw (e42) edge[->, line width=3] node [pos=.5,left] {$28$} (f42);
    \draw (f42) edge[->,p1Red] (g42);
    \draw (g42) edge[->,p1Red] (d42);
    \draw (d42) edge[->,p1Red] (b6);

    \draw (e43) edge[->] node [pos=.5,above] {$31$} (a5);
    \draw (e43) edge[->, line width=3] node [pos=.5,above] {$29$} (f43);
    \draw (f43) edge[->,p1Red] (g43);
    \draw (g43) edge[->,p1Red] (d43);
    \draw (d43) edge[->,p1Red] (top);
    
    \draw (b5) edge[->,p1Red] (b6);
    \draw (b5) edge[->,p1Red, bend right=5] (top);
    \draw (b6) edge[->, p1Red] (top);

\end{tikzpicture}

\end{document}

==> DispersedExample.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\begin{document}

\definecolor{p0Blue}{RGB}{0, 90, 169} % use this blue for player 0 nodes
\definecolor{p1Red}{RGB}{230, 0, 26} % use this red for player 1 nodes
\begin{tikzpicture}[node distance = 3cm,
    p0/.style={circle, draw=p0Blue!60, fill=p0Blue!40, thick, minimum size=12mm}, % player 0 nodes
    every path/.style={draw=p0Blue,line width=1.3pt,{>=Latex}}, % default: edges are blue
      p1/.style={rectangle, draw=p1Red!60, fill=p1Red!40, thick, minimum size=11mm}, % player 1 nodes
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt}] % phantom nodes

    % nodes
    \node[p1] (a1) at (-4,12) {$\begin{array}{c}
        a_1\\
         5 
    \end{array}$};
    \node[p1] (b1) at (-4,18) {$\begin{array}{c}
        b_1\\
         6 
    \end{array}$};
    \node[p0] (z13) at (0,0) {$3$};
    \node[p0] (z12) at (0,6) {$3$};
    \node[p0] (z11) at (0,12) {$3$};
    \node[p1] (q11) at (9,0) {$4$};
    \node[p1] (q12) at (9,12) {$4$};
    \node[p0, minimum size=7mm] (d11) at (-2,2) {};
    \node[p1,, minimum size=7mm] (e11) at (-2,3.5) {$3$};
    \node[p1,, minimum size=7mm] (f11) at (-2,5) {$1$};
    \node[p0, minimum size=7mm] (d12) at (-2,8) {};
    \node[p1,, minimum size=7mm] (e12) at (-2,9.5) {$3$};
    \node[p1,, minimum size=7mm] (f12) at (-2,11) {$1$};

    \node[p0, minimum size=7mm] (d13) at (2,10) {};
    \node[p1,, minimum size=7mm] (e13) at (2,8.5) {$3$};
    \node[p1,, minimum size=7mm] (f13) at (2,7) {$1$};
    \node[p0, minimum size=7mm] (d14) at (2,4) {};
    \node[p1,, minimum size=7mm] (e14) at (2,2.5) {$3$};
    \node[p1,, minimum size=7mm] (f14) at (2,1) {$1$};

    \node[p0, minimum size=7mm] (d15) at (3,-2) {};
    \node[p1,, minimum size=7mm] (e15) at (5,-2) {$3$};
    \node[p1,, minimum size=7mm] (f15) at (7,-2) {$1$};
    \node[p0, minimum size=7mm] (d16) at (3,14) {};
    \node[p1,, minimum size=7mm] (e16) at (5,14) {$3$};
    \node[p1,, minimum size=7mm] (f16) at (7,14) {$1$};

    \draw (a1) edge[->,p1Red] (z11);
    \draw (z11) edge[->,bend left=8, line width=3] node[pos=.5,right] {$13$} (z12);
    \draw (z12) edge[->,bend left=8, line width=3] node[pos=.5,right] {$14$} (z13);
    \draw (z13) edge[->, line width=3] node[pos=.5,above] {$15$}(q11);
    \draw (z11) edge[->] node[pos=.5,below] {$18$} (q12);
    \draw (z12) edge[->, bend left=8] node[pos=.5,left] {$17$} (z11);
    \draw (z13) edge[->, bend left=8] node[pos=.5,left] {$16$} (z12);
    \draw (q11) edge[->,bend right=30, p1Red] (z11);
    \draw (q12) edge[->,bend left=40, p1Red] (z13);

    \draw (d11) edge[->] node[pos=.2,right] {$25$} (z13);
    \draw (d11) edge[->, line width=3] node[pos=.5,right] {$26$} (e11);
    \draw (e11) edge[->,p1Red] (f11);
    \draw (f11) edge[->,p1Red] (z12);

    \draw (d12) edge[->] node[pos=.2,right] {$27$} (z12);
    \draw (d12) edge[->, line width=3] node[pos=.5,right] {$28$} (e12);
    \draw (e12) edge[->,p1Red] (f12);
    \draw (f12) edge[->,p1Red] (z11);

    \draw (d13) edge[->] node[pos=.2,left] {$31$} (z11);
    \draw (d13) edge[->, line width=3] node[pos=.5,left] {$32$} (e13);
    \draw (e13) edge[->,p1Red] (f13);
    \draw (f13) edge[->,p1Red] (z12);

    \draw (d14) edge[->] node[pos=.2,left] {$33$} (z12);
    \draw (d14) edge[->, line width=3] node[pos=.5,left] {$34$} (e14);
    \draw (e14) edge[->,p1Red] (f14);
    \draw (f14) edge[->,p1Red] (z13);

    \draw (d15) edge[->] node[pos=.5,below] {$35$} (z13);
    \draw (d15) edge[->, line width=3] node[pos=.5,below] {$36$} (e15);
    \draw (e15) edge[->,p1Red] (f15);
    \draw (f15) edge[->,p1Red] (q11);

    \draw (d16) edge[->] node[pos=.5,above] {$29$} (z11);
    \draw (d16) edge[->, line width=3] node[pos=.5,above] {$30$} (e16);
    \draw (e16) edge[->,p1Red] (f16);
    \draw (f16) edge[->,p1Red] (q12);

    \node[p1] (a2) at (14,12) {$\begin{array}{c}
        a_2\\
         7 
    \end{array}$};
    \node[p1] (b2) at (14,18) {$\begin{array}{c}
        b_2\\
         8 
    \end{array}$};

    \draw (b1) edge[->,p1Red] (b2);
    \draw (b1) edge[->,p1Red, bend left=10] (a2);
    \draw (q11) edge[->,p1Red] (a2);
    \draw (q12) edge[->,p1Red] (b2);

    %%%%second layer
    \node[p0] (z23) at (18,0) {$3$};
    \node[p0] (z22) at (18,6) {$3$};
    \node[p0] (z21) at (18,12) {$3$};
    \node[p1] (q21) at (27,0) {$4$};
    \node[p1] (q22) at (27,12) {$4$};
    \node[p0, minimum size=7mm] (d21) at (16,2) {};
    \node[p1,, minimum size=7mm] (e21) at (16,3.5) {$3$};
    \node[p1,, minimum size=7mm] (f21) at (16,5) {$1$};
    \node[p0, minimum size=7mm] (d22) at (16,8) {};
    \node[p1,, minimum size=7mm] (e22) at (16,9.5) {$3$};
    \node[p1,, minimum size=7mm] (f22) at (16,11) {$1$};

    \node[p0, minimum size=7mm] (d23) at (20,10) {};
    \node[p1,, minimum size=7mm] (e23) at (20,8.5) {$3$};
    \node[p1,, minimum size=7mm] (f23) at (20,7) {$1$};
    \node[p0, minimum size=7mm] (d24) at (20,4) {};
    \node[p1,, minimum size=7mm] (e24) at (20,2.5) {$3$};
    \node[p1,, minimum size=7mm] (f24) at (20,1) {$1$};

    \node[p0, minimum size=7mm] (d25) at (21,-2) {};
    \node[p1,, minimum size=7mm] (e25) at (23,-2) {$3$};
    \node[p1,, minimum size=7mm] (f25) at (25,-2) {$1$};
    \node[p0, minimum size=7mm] (d26) at (21,14) {};
    \node[p1,, minimum size=7mm] (e26) at (23,14) {$3$};
    \node[p1,, minimum size=7mm] (f26) at (25,14) {$1$};

    \draw (a2) edge[->,p1Red] (z21);
    \draw (z21) edge[->,bend left=8, line width=3] node[pos=.5,right] {$19$} (z22);
    \draw (z22) edge[->,bend left=8, line width=3] node[pos=.5,right] {$20$} (z23);
    \draw (z23) edge[->, line width=3] node[pos=.5,above] {$21$}(q21);
    \draw (z21) edge[->] node[pos=.5,below] {$24$} (q22);
    \draw (z22) edge[->, bend left=8] node[pos=.5,left] {$23$} (z21);
    \draw (z23) edge[->, bend left=8] node[pos=.5,left] {$22$} (z22);
    \draw (q21) edge[->,bend right=30, p1Red] (z21);
    \draw (q22) edge[->,bend left=40, p1Red] (z23);

    \draw (d21) edge[->] node[pos=.2,right] {$37$} (z23);
    \draw (d21) edge[->, line width=3] node[pos=.5,right] {$38$} (e21);
    \draw (e21) edge[->,p1Red] (f21);
    \draw (f21) edge[->,p1Red] (z22);

    \draw (d22) edge[->] node[pos=.2,right] {$39$} (z22);
    \draw (d22) edge[->, line width=3] node[pos=.5,right] {$40$} (e22);
    \draw (e22) edge[->,p1Red] (f22);
    \draw (f22) edge[->,p1Red] (z21);

    \draw (d23) edge[->] node[pos=.2,left] {$43$} (z21);
    \draw (d23) edge[->, line width=3] node[pos=.5,left] {$44$} (e23);
    \draw (e23) edge[->,p1Red] (f23);
    \draw (f23) edge[->,p1Red] (z22);

    \draw (d24) edge[->] node[pos=.2,left] {$45$} (z22);
    \draw (d24) edge[->, line width=3] node[pos=.5,left] {$46$} (e24);
    \draw (e24) edge[->,p1Red] (f24);
    \draw (f24) edge[->,p1Red] (z23);

    \draw (d25) edge[->] node[pos=.5,above] {$47$} (z23);
    \draw (d25) edge[->, line width=3] node[pos=.5,above] {$48$} (e25);
    \draw (e25) edge[->,p1Red] (f25);
    \draw (f25) edge[->,p1Red] (q21);

    \draw (d26) edge[->] node[pos=.5,below] {$41$} (z21);
    \draw (d26) edge[->, line width=3] node[pos=.5,below] {$42$} (e26);
    \draw (e26) edge[->,p1Red] (f26);
    \draw (f26) edge[->,p1Red] (q22);

    \node[p0] (top) at (32,12) {$\top$};
    \node[p1] (b3) at (32,18) {$\begin{array}{c}
        b_3\\
         10 
    \end{array}$};

    \draw (b2) edge[->,p1Red] (b3);
    \draw (b3) edge[->,p1Red, bend left=10] (top);
    \draw (q21) edge[->,p1Red] (top);
    \draw (q22) edge[->,p1Red] (b3);
    
    \draw (top) edge[loop right, line width=3] (top);


    %%%%%%%%%decoy switches
    \node[p0] (z02) at (-18,9) {$3$};
    \node[p0] (z01) at (-18,18) {$3$};
    \node[p1] (q01) at (-9,9) {$4$};
    \node[p1] (q02) at (-9,18) {$4$};
    \node[p0, minimum size=7mm] (d01) at (-20,14) {};
    \node[p1,, minimum size=7mm] (e01) at (-20,15.5) {$3$};
    \node[p1,, minimum size=7mm] (f01) at (-20,17) {$1$};

    \node[p0, minimum size=7mm] (d02) at (-16,16) {};
    \node[p1,, minimum size=7mm] (e02) at (-16,14.5) {$3$};
    \node[p1,, minimum size=7mm] (f02) at (-16,13) {$1$};

    \node[p0, minimum size=7mm] (d03) at (-15,10) {};
    \node[p1,, minimum size=7mm] (e03) at (-13,10) {$3$};
    \node[p1,, minimum size=7mm] (f03) at (-11,10) {$1$};
    \node[p0, minimum size=7mm] (d04) at (-15,20) {};
    \node[p1,, minimum size=7mm] (e04) at (-13,20) {$3$};
    \node[p1,, minimum size=7mm] (f04) at (-11,20) {$1$};

    \draw (z01) edge[->,bend left=8] node[pos=.5,right] {$1$} (z02);
    \draw (z02) edge[->, line width=3] node[pos=.5,above] {$5$}(q01);
    \draw (z01) edge[->, line width=3] node[pos=.5,below] {$7$} (q02);
    \draw (z02) edge[->, bend left=8] node[pos=.5,left] {$2$} (z01);
    \draw (q01) edge[->,bend right=20, p1Red] (z01);
    \draw (q02) edge[->,bend left=20, p1Red] (z02);

    \draw (d01) edge[->] node[pos=.2,right] {$6$} (z02);
    \draw (d01) edge[->, line width=3] node[pos=.5,right] {$11$} (e01);
    \draw (e01) edge[->,p1Red] (f01);
    \draw (f01) edge[->,p1Red] (z01);

    \draw (d02) edge[->] node[pos=.2,right] {$4$} (z01);
    \draw (d02) edge[->, line width=3] node[pos=.5,right] {$10$} (e02);
    \draw (e02) edge[->,p1Red] (f02);
    \draw (f02) edge[->,p1Red] (z02);

    \draw (d03) edge[->] node[pos=.5,below] {$8$} (z02);
    \draw (d03) edge[->, line width=3] node[pos=.5,below] {$9$} (e03);
    \draw (e03) edge[->,p1Red] (f03);
    \draw (f03) edge[->,p1Red] (q01);

    \draw (d04) edge[->] node[pos=.5,above] {$3$} (z01);
    \draw (d04) edge[->, line width=3] node[pos=.5,above] {$12$} (e04);
    \draw (e04) edge[->,p1Red] (f04);
    \draw (f04) edge[->,p1Red] (q02);

    \draw (q01) edge[->,p1Red] (a1);
    \draw (q02) edge[->,p1Red] (b1);
\end{tikzpicture}

\end{document}
